A Flexible Proof Format for SAT Solver-Elaborator Communication

We introduce FRAT, a new proof format for unsatisfiable SAT problems, and its associated toolchain. Compared to DRAT, the FRAT format allows solvers to include more information in proofs to reduce the computational cost of subsequent elaboration to LRAT. The format is easy to parse forward and backward, and it is extensible to future proof methods. The provision of optional proof steps allows SAT solver developers to balance implementation effort against elaboration time, with little to no overhead on solver time. We benchmark our FRAT toolchain against a comparable DRAT toolchain and confirm >84% median reduction in elaboration time and >94% median decrease in peak memory usage.

==> memchart.tex <==

\begin{figure}[tb]
\centering
\begin{tikzpicture}[scale = 1.0]
  \begin{axis}
    [
      mark options={scale=1.0},
      grid=both,
      grid style={black!10},
      % xmode=log,
      % ymode=log,
      legend style={at={(0.97,0.47)}},
      legend cell align={left},
      x post scale=1.5,
      y post scale=1.0,
      xlabel=Peak memory usage (GB),
      ylabel=Number of instances,
      xtick={0, 5000000, 10000000, 15000000, 20000000},
      xticklabels={0, 5, 10, 15, 20},
      xmin=0,
      xmax=22000000,
      ymin=0,
      ymax=100,
      scaled x ticks=false
    ]

    \addplot[color=frat, mark=triangle] coordinates {
      (18448, 1) (22836, 2) (23344, 3) (23592, 4) (27272, 5) (28260, 6) (30164, 7) (31056, 8) (33844, 9) (34844, 10) (35216, 11) (35272, 12) (35368, 13) (36800, 14) (37276, 15) (37572, 16) (37672, 17) (37728, 18) (38700, 19) (38884, 20) (40468, 21) (40728, 22) (40816, 23) (43000, 24) (43188, 25) (43724, 26) (45900, 27) (47064, 28) (47328, 29) (49432, 30) (53620, 31) (57896, 32) (59052, 33) (61204, 34) (61396, 35) (62904, 36) (65152, 37) (69600, 38) (70404, 39) (70832, 40) (73128, 41) (76944, 42) (78900, 43) (93804, 44) (98184, 45) (99184, 46) (101780, 47) (102772, 48) (103556, 49) (113304, 50) (113640, 51) (119664, 52) (121076, 53) (121128, 54) (137516, 55) (145036, 56) (165736, 57) (169164, 58) (173924, 59) (179996, 60) (180272, 61) (180388, 62) (180488, 63) (193036, 64) (197116, 65) (215816, 66) (216396, 67) (216852, 68) (217516, 69) (262624, 70) (266884, 71) (281304, 72) (284828, 73) (318004, 74) (318436, 75) (413708, 76) (419204, 77) (421412, 78) (517720, 79) (521500, 80) (537356, 81) (551840, 82) (624524, 83) (633632, 84) (687388, 85) (780372, 86) (955280, 87) (959388, 88) (1027928, 89) (1198392, 90) (1302628, 91) (1391524, 92) (1637144, 93) (2615712, 94) (2757880, 95) (2997084, 96)
    };

    \addplot[color=drat, mark=triangle] coordinates {
      (109304, 1) (123008, 2) (127564, 3) (130920, 4) (160732, 5) (182440, 6) (254924, 7) (359512, 8) (432560, 9) (491876, 10) (520228, 11) (550360, 12) (586740, 13) (589060, 14) (602948, 15) (652264, 16) (664860, 17) (677580, 18) (720828, 19) (736404, 20) (761396, 21) (798872, 22) (823740, 23) (858792, 24) (877560, 25) (961016, 26) (1004572, 27) (1083380, 28) (1105724, 29) (1147512, 30) (1190784, 31) (1194684, 32) (1196524, 33) (1201420, 34) (1219540, 35) (1249840, 36) (1270992, 37) (1298568, 38) (1311192, 39) (1374472, 40) (1396720, 41) (1401228, 42) (1416420, 43) (1529660, 44) (1530404, 45) (1587860, 46) (1588004, 47) (1609060, 48) (1626968, 49) (1631572, 50) (1700308, 51) (1741836, 52) (1799448, 53) (1813384, 54) (1826132, 55) (1962852, 56) (2119596, 57) (2168532, 58) (2241424, 59) (2330216, 60) (2350824, 61) (2417808, 62) (2425996, 63) (2461316, 64) (2462660, 65) (2671284, 66) (2674908, 67) (2703952, 68) (2709932, 69) (2863072, 70) (2999500, 71) (3007944, 72) (3011976, 73) (3305972, 74) (3348684, 75) (3469628, 76) (3487588, 77) (3567712, 78) (3624304, 79) (3787004, 80) (3854756, 81) (4452216, 82) (4518488, 83) (4529796, 84) (4857920, 85) (5391492, 86) (5952412, 87) (6057448, 88) (6429576, 89) (6561056, 90) (8666116, 91) (9499304, 92) (9815944, 93) (11371892, 94) (16788356, 95) (21545744, 96)
    };

    \legend{
      \scriptsize \textsf{FRAT},
      \scriptsize \textsf{DRAT}
    }

  \end{axis}
\end{tikzpicture}
  \caption{\FRAT\ vs. \DRAT\ peak memory usage comparison. Each datapoint of `\FRAT' (resp. `\DRAT') shows the number of instances whose \LRAT\ proofs could be generated by the \FRAT\ (resp. \DRAT) toolchain within the given peak memory usage limit.}%
  \label{fig:mem-chart}
\end{figure}


==> memchart2.tex <==

\begin{figure}[tb]
\centering
\begin{tikzpicture}[scale = 1.0]
  \begin{axis}
    [
      mark options={scale=1.0},
      grid=both,
      grid style={black!10},
      legend style={at={(0.97,0.47)}},
      legend cell align={left},
      x post scale=1.5,
      y post scale=1.0,
      xlabel=Peak memory usage (GB),
      ylabel=Number of instances,
      xtick={0, 5000000, 10000000, 15000000, 20000000},
      xticklabels={0, 5, 10, 15, 20},
      xmin=0,
      xmax=22000000,
      ymin=0,
      ymax=100,
      scaled x ticks=false
    ]

    \addplot[color=frat, mark=triangle] coordinates {
      (19100, 1) (24196, 2) (24784, 3) (24868, 4) (29212, 5) (29404, 6) (32316, 7) (34748, 8) (36884, 9) (37288, 10) (37696, 11) (38000, 12) (39732, 13) (40048, 14) (40212, 15) (40604, 16) (41636, 17) (41932, 18) (42208, 19) (44208, 20) (44316, 21) (44452, 22) (47224, 23) (47712, 24) (49084, 25) (49752, 26) (49980, 27) (50364, 28) (54704, 29) (59016, 30) (61856, 31) (63384, 32) (65748, 33) (66860, 34) (68920, 35) (69696, 36) (74628, 37) (78708, 38) (81100, 39) (81336, 40) (84336, 41) (86232, 42) (98976, 43) (106900, 44) (107416, 45) (108024, 46) (112916, 47) (123608, 48) (127420, 49) (129580, 50) (131260, 51) (133244, 52) (137876, 53) (138428, 54) (139608, 55) (149932, 56) (171944, 57) (172100, 58) (180896, 59) (185328, 60) (194588, 61) (195172, 62) (195616, 63) (199628, 64) (207428, 65) (216796, 66) (220904, 67) (224396, 68) (227180, 69) (265268, 70) (269332, 71) (288092, 72) (295104, 73) (318208, 74) (320340, 75) (421308, 76) (427180, 77) (430556, 78) (515804, 79) (542288, 80) (543388, 81) (561464, 82) (631584, 83) (648096, 84) (712324, 85) (790960, 86) (963832, 87) (968676, 88) (1030376, 89) (1242176, 90) (1304996, 91) (1397660, 92) (1625536, 93) (2622760, 94) (2733892, 95) (3180272, 96)

    };

    \addplot[color=drat, mark=triangle] coordinates {
      (109304, 1) (123008, 2) (127564, 3) (130920, 4) (160732, 5) (182440, 6) (254924, 7) (359512, 8) (432560, 9) (491876, 10) (520228, 11) (550360, 12) (586740, 13) (589060, 14) (602948, 15) (652264, 16) (664860, 17) (677580, 18) (720828, 19) (736404, 20) (761396, 21) (798872, 22) (823740, 23) (858792, 24) (877560, 25) (961016, 26) (1004572, 27) (1083380, 28) (1105724, 29) (1147512, 30) (1190784, 31) (1194684, 32) (1196524, 33) (1201420, 34) (1219540, 35) (1249840, 36) (1270992, 37) (1298568, 38) (1311192, 39) (1374472, 40) (1396720, 41) (1401228, 42) (1416420, 43) (1529660, 44) (1530404, 45) (1587860, 46) (1588004, 47) (1609060, 48) (1626968, 49) (1631572, 50) (1700308, 51) (1741836, 52) (1799448, 53) (1813384, 54) (1826132, 55) (1962852, 56) (2119596, 57) (2168532, 58) (2241424, 59) (2330216, 60) (2350824, 61) (2417808, 62) (2425996, 63) (2461316, 64) (2462660, 65) (2671284, 66) (2674908, 67) (2703952, 68) (2709932, 69) (2863072, 70) (2999500, 71) (3007944, 72) (3011976, 73) (3305972, 74) (3348684, 75) (3469628, 76) (3487588, 77) (3567712, 78) (3624304, 79) (3787004, 80) (3854756, 81) (4452216, 82) (4518488, 83) (4529796, 84) (4857920, 85) (5391492, 86) (5952412, 87) (6057448, 88) (6429576, 89) (6561056, 90) (8666116, 91) (9499304, 92) (9815944, 93) (11371892, 94) (16788356, 95) (21545744, 96)
    };

    \legend{
      \scriptsize \textsf{FRAT0},
      \scriptsize \textsf{DRAT}
    }

  \end{axis}
\end{tikzpicture}
  \caption{\FRATZ\ vs. \DRAT\ peak memory usage comparison. Each datapoint of `\FRATZ' (resp. `\DRAT') shows the number of instances whose \FRATZ\ (resp. \DRAT) proofs could be elaborated into \LRAT\ proofs within the given peak memory usage limit. }%
  \label{fig:mem-chart-2}
\end{figure}

==> memchart3.tex <==

\begin{figure}[tb]
\centering
\begin{tikzpicture}[scale = 1.0]
  \begin{axis}
    [
      xmode=log,
      mark options={scale=1.0},
      grid=both,
      grid style={black!10},
      legend style={at={(0.97,0.47)}},
      legend cell align={left},
      x post scale=1.5,
      y post scale=1.0,
      xlabel=Peak memory usage (MB),
      ylabel=Number of instances,
      xtick={3000, 30000, 300000},
      xticklabels={3,  30, 300},
      xmin=2200,
      xmax=320000,
      ymin=0,
      ymax=54,
      scaled x ticks=false
    ]

    \addplot[color=frat, mark=triangle] coordinates {

    (2720, 1) (2740, 2) (2856, 3) (2948, 4) (2964, 5) (2984, 6) (3004, 7) (3008, 8) (3012, 9) (3028, 10) (3040, 11) (3040, 12) (3040, 13) (3072, 14) (3104, 15) (3148, 16) (3148, 17) (3156, 18) (3160, 19) (3168, 20) (3180, 21) (3192, 22) (3196, 23) (3212, 24) (3232, 25) (3236, 26) (3276, 27) (3304, 28) (3312, 29) (3312, 30) (3344, 31) (3360, 32) (3364, 33) (3412, 34) (3424, 35) (3484, 36) (3532, 37) (4036, 38) (4200, 39) (4680, 40) (4924, 41) (6696, 42) (8808, 43) (9724, 44) (9784, 45) (12476, 46) (16344, 47) (20904, 48) (22100, 49) (22760, 50) (27820, 51) (53372, 52) (65644, 53)

    };

    \addplot[color=drat, mark=triangle] coordinates {
(64188, 1) (64200, 2) (64208, 3) (64224, 4) (64228, 5) (64244, 6) (64248, 7) (64248, 8) (64248, 9) (64252, 10) (64260, 11) (64268, 12) (64268, 13) (64272, 14) (64272, 15) (64280, 16) (64280, 17) (64280, 18) (64280, 19) (64284, 20) (64284, 21) (64288, 22) (64292, 23) (64292, 24) (64308, 25) (64312, 26) (64316, 27) (64324, 28) (64324, 29) (64332, 30) (64340, 31) (64348, 32) (64376, 33) (64376, 34) (64376, 35) (64388, 36) (64404, 37) (64588, 38) (64628, 39) (64984, 40) (65180, 41) (65344, 42) (65456, 43) (66320, 44) (66724, 45) (67064, 46) (69160, 47) (71728, 48) (73852, 49) (106628, 50) (109480, 51) (117216, 52) (273740, 53)
    };

    \legend{
      \scriptsize \textsf{\FRAT\ elab},
      \scriptsize \textsf{\DPR-trim}
    }

  \end{axis}
\end{tikzpicture}
  \caption{\FRAT\ elaborator vs. \DPRtrim\ peak memory usage comparison. Each datapoint of `\FRAT\ elab' (resp. `\DPRtrim') shows the number of instances whose \FRAT\ (resp. \DPR) proofs could be elaborated into \LPR\ proofs within the given peak memory usage limit.
 }%
  \label{fig:mem-chart-3}
\end{figure}

==> memchart4.tex <==

\begin{figure}[tb]
\centering
\begin{tikzpicture}[scale = 1.0]
  \begin{axis}
    [
      xmode=log,
      mark options={scale=1.0},
      grid=both,
      grid style={black!10},
      legend style={at={(0.97,0.47)}},
      legend cell align={left},
      x post scale=1.5,
      y post scale=1.0,
      xlabel=Peak memory usage (MB),
      ylabel=Number of instances,
      xtick={10000, 100000, 1000000, 10000000},
      xticklabels={10, 100, 1000, 10000},
      xmin=2200,
      xmax=10000000,
      ymin=0,
      ymax=20,
      scaled x ticks=false
    ]

    \addplot[color=frat, mark=triangle] coordinates {
(2868, 1) (2920, 2) (3188, 3) (3396, 4) (3496, 5) (3528, 6) (3584, 7) (4388, 8) (4460, 9) (6668, 10) (8204, 11) (12012, 12) (15144, 13) (18012, 14) (25648, 15) (26436, 16) (42440, 17) (77108, 18) (81872, 19)
    };

    \addplot[color=drat, mark=triangle] coordinates {
(64304, 1) (64312, 2) (65872, 3) (69344, 4) (69688, 5) (71416, 6) (71568, 7) (73460, 8) (73828, 9) (98224, 10) (108812, 11) (138652, 12) (220192, 13) (501324, 14) (502128, 15) (505328, 16) (1420212, 17) (2022832, 18) (6131036, 19)
    };

    \legend{
      \scriptsize \textsf{\FRAT\ elab},
      \scriptsize \textsf{PR2DRAT + DPR-trim}
    }

  \end{axis}
\end{tikzpicture}
  \caption{\FRAT\ elaborator vs. \PRTODRAT\ + \DPRtrim\ peak memory usage comparison. Each datapoint of `\FRAT\ elab' (resp. `\PRTODRAT\ + \DPRtrim') shows the number of instances whose \DPR\ proofs could be elaborated into \LRAT\ proofs by the \FRAT\ elaborator (resp. \PRTODRAT\  and \DPRtrim) within the given peak memory usage limit.
 }%
  \label{fig:mem-chart-4}
\end{figure}

==> timechart.tex <==
\begin{figure}[tb]
\centering
\begin{tikzpicture}[scale = 1.0]
  \begin{axis}
    [
      mark options={scale=1.0},
      grid=both,
      grid style={black!10},
      % xmode=log,
      % ymode=log,
      legend style={at={(0.97,0.47)}},
      legend cell align={left},
      x post scale=1.5,
      y post scale=1.0,
      xlabel=Time (minutes),
      ylabel=Number of instances,
      xtick={0, 60000 * 100, 60000 * 200, 60000 * 300, 60000 * 400},
      xticklabels={0, 100, 200, 300, 400},
      xmin=0,
      xmax=25000000,
      ymin=0,
      ymax=100,
      scaled x ticks=false
    ]

    \addplot[color=frat, mark=triangle] coordinates { (16333, 1) (17294, 2) (32110, 3) (44166, 4) (45816, 5) (49950, 6) (100685, 7) (132634, 8) (137582, 9) (149331, 10) (191251, 11) (197363, 12) (227674, 13) (232756, 14) (237368, 15) (284560, 16) (314949, 17) (345988, 18) (362950, 19) (370058, 20) (371596, 21) (372863, 22) (373593, 23) (420457, 24) (426583, 25) (444393, 26) (446406, 27) (448092, 28) (449626, 29) (458215, 30) (459801, 31) (465667, 32) (467863, 33) (475753, 34) (477673, 35) (508981, 36) (513462, 37) (596066, 38) (598843, 39) (601976, 40) (664992, 41) (665186, 42) (668169, 43) (685335, 44) (794965, 45) (883130, 46) (1014042, 47) (1032156, 48) (1379650, 49) (1380392, 50) (1381744, 51) (1400712, 52) (1450601, 53) (1515184, 54) (1571369, 55) (1583557, 56) (1650244, 57) (1788852, 58) (1790296, 59) (1809598, 60) (1832943, 61) (1906088, 62) (1952091, 63) (2000764, 64) (2067621, 65) (2071594, 66) (2112794, 67) (2175029, 68) (2220835, 69) (2331255, 70) (2354506, 71) (2371693, 72) (2503835, 73) (2550500, 74) (2620213, 75) (2652847, 76) (2663433, 77) (2692626, 78) (2698860, 79) (2733108, 80) (2746759, 81) (2850217, 82) (2889163, 83) (2940799, 84) (3121336, 85) (3158900, 86) (3224996, 87) (3265341, 88) (3566252, 89) (3759866, 90) (3802622, 91) (3866602, 92) (4353634, 93) (6133480, 94) (8274426, 95) (16309812, 96) };

    \addplot[color=drat, mark=triangle] coordinates { (14730, 1) (19280, 2) (31070, 3) (48060, 4) (52250, 5) (130090, 6) (148040, 7) (176860, 8) (226870, 9) (229950, 10) (274060, 11) (275960, 12) (323990, 13) (330870, 14) (354050, 15) (367420, 16) (367540, 17) (372720, 18) (415590, 19) (436990, 20) (484470, 21) (512830, 22) (542040, 23) (553010, 24) (557780, 25) (672540, 26) (706810, 27) (751780, 28) (826990, 29) (946760, 30) (1012320, 31) (1013730, 32) (1013910, 33) (1027320, 34) (1047350, 35) (1073790, 36) (1075930, 37) (1093920, 38) (1149510, 39) (1157640, 40) (1191660, 41) (1194520, 42) (1311390, 43) (1356230, 44) (1370870, 45) (1446730, 46) (1532960, 47) (1701370, 48) (1762490, 49) (2046200, 50) (2062130, 51) (2239970, 52) (2277620, 53) (2590730, 54) (2711760, 55) (2929410, 56) (2958090, 57) (2990310, 58) (3007890, 59) (3033470, 60) (3073310, 61) (3113520, 62) (3181030, 63) (3328540, 64) (3348860, 65) (3402750, 66) (3429410, 67) (3476310, 68) (3707970, 69) (3707980, 70) (3935330, 71) (4042780, 72) (4125460, 73) (4196550, 74) (4753380, 75) (4950670, 76) (5158800, 77) (5407320, 78) (5420200, 79) (5467380, 80) (5481920, 81) (5545060, 82) (5873980, 83) (5881320, 84) (5971800, 85) (5988760, 86) (6129090, 87) (6215490, 88) (6847710, 89) (7414480, 90) (7528910, 91) (7650190, 92) (9104150, 93) (9200160, 94) (14233070, 95) (24157620, 96) };

    \addplot[color=fratlight, mark=x] coordinates { (1830, 1) (2520, 2) (3140, 3) (3860, 4) (6780, 5) (6970, 6) (15840, 7) (19130, 8) (27950, 9) (32080, 10) (35320, 11) (36290, 12) (37110, 13) (38530, 14) (38670, 15) (39950, 16) (40400, 17) (47390, 18) (49260, 19) (52580, 20) (55590, 21) (58840, 22) (60300, 23) (64780, 24) (65720, 25) (66960, 26) (66970, 27) (71540, 28) (75370, 29) (75920, 30) (76740, 31) (82190, 32) (89710, 33) (95750, 34) (96710, 35) (97180, 36) (97290, 37) (100780, 38) (101200, 39) (102490, 40) (110420, 41) (110840, 42) (111290, 43) (113180, 44) (116220, 45) (116350, 46) (125150, 47) (127800, 48) (129350, 49) (138580, 50) (138700, 51) (140600, 52) (148320, 53) (155830, 54) (156870, 55) (158630, 56) (177920, 57) (181130, 58) (183810, 59) (188150, 60) (189140, 61) (196050, 62) (201600, 63) (207320, 64) (208980, 65) (211000, 66) (213440, 67) (257800, 68) (265760, 69) (278690, 70) (294820, 71) (311610, 72) (314430, 73) (329490, 74) (332720, 75) (340630, 76) (352650, 77) (365920, 78) (413310, 79) (417390, 80) (459870, 81) (463030, 82) (513490, 83) (542570, 84) (553500, 85) (577040, 86) (737190, 87) (749620, 88) (810420, 89) (829180, 90) (846880, 91) (886080, 92) (1811960, 93) (1838200, 94) (2326170, 95) (12028200, 96) };

    \addplot[color=dratlight, mark=x] coordinates { (3220, 1) (3400, 2) (3460, 3) (6360, 4) (13510, 5) (17410, 6) (33430, 7) (39300, 8) (46830, 9) (54460, 10) (74890, 11) (80450, 12) (131440, 13) (136950, 14) (141410, 15) (146560, 16) (148040, 17) (163250, 18) (186640, 19) (189560, 20) (214860, 21) (215330, 22) (234140, 23) (236420, 24) (307200, 25) (323680, 26) (324540, 27) (328800, 28) (348620, 29) (369620, 30) (390180, 31) (419050, 32) (443360, 33) (513600, 34) (587570, 35) (597530, 36) (604850, 37) (623770, 38) (646900, 39) (652800, 40) (659460, 41) (662050, 42) (677420, 43) (683240, 44) (712550, 45) (718790, 46) (722120, 47) (777920, 48) (855940, 49) (873590, 50) (897730, 51) (914730, 52) (931910, 53) (975680, 54) (1124840, 55) (1207440, 56) (1271780, 57) (1360200, 58) (1500190, 59) (1508140, 60) (1559060, 61) (1600120, 62) (1687280, 63) (1796370, 64) (1901760, 65) (2082130, 66) (2100220, 67) (2203590, 68) (2263530, 69) (2296180, 70) (2331340, 71) (2346210, 72) (2379530, 73) (2415270, 74) (2592410, 75) (2734030, 76) (2838750, 77) (2873700, 78) (2892000, 79) (2896680, 80) (3016000, 81) (3101130, 82) (3157860, 83) (3387560, 84) (3460060, 85) (3527540, 86) (3543700, 87) (3662490, 88) (4199770, 89) (4560500, 90) (5187050, 91) (5291770, 92) (5684140, 93) (6456070, 94) (11304700, 95) (18875330, 96) };

    \legend{
      \scriptsize \textsf{FRAT total},
      \scriptsize \textsf{DRAT total},
      \scriptsize \textsf{FRAT elab},
      \scriptsize \textsf{DRAT elab}
    }

  \end{axis}
\end{tikzpicture}
\caption{\FRAT\ vs. \DRAT\ time comparison. Each datapoint of `\FRAT\ total' (resp. `\DRAT\ total') shows the number of instances whose \LRAT\ proofs could be generated by the \FRAT\ (resp. \DRAT) toolchain within the given time limit. Each datapoint of `\FRAT\ elab' (resp. `\DRAT\ elab') shows the number of instances whose  \FRAT\ (resp. \DRAT) proofs could be elaborated into \LRAT\ proofs within the given time limit.}%
\label{fig:time-chart}
\end{figure}

==> timechart2.tex <==

\begin{figure}[tb]
\centering
\begin{tikzpicture}[scale = 1.0]
  \begin{axis}
    [
      mark options={scale=1.0},
      grid=both,
      grid style={black!10},
      legend style={at={(0.97,0.47)}},
      legend cell align={left},
      x post scale=1.5,
      y post scale=1.0,
      xlabel=Time (minutes),
      ylabel=Number of instances,
      xtick={0, 60000 * 100, 60000 * 200, 60000 * 300, 60000 * 400, 60000 * 500},
      xticklabels={0, 100, 200, 300, 400, 500},
      xmin=0,
      xmax=30000000,
      ymin=0,
      ymax=100,
      scaled x ticks=false
    ]

    \addplot[color=frat, mark=x] coordinates { (2300, 1) (2560, 2) (2700, 3) (8150, 4) (13810, 5) (25780, 6) (31580, 7) (54670, 8) (58180, 9) (66750, 10) (97310, 11) (113210, 12) (149420, 13) (164490, 14) (174660, 15) (189610, 16) (194250, 17) (258520, 18) (262500, 19) (272640, 20) (279000, 21) (296880, 22) (341490, 23) (362690, 24) (366670, 25) (385200, 26) (405720, 27) (407450, 28) (419580, 29) (445610, 30) (464320, 31) (489770, 32) (627020, 33) (670310, 34) (690370, 35) (693050, 36) (705900, 37) (721180, 38) (765520, 39) (767200, 40) (769080, 41) (800300, 42) (840470, 43) (871620, 44) (881460, 45) (884550, 46) (891650, 47) (968190, 48) (1056120, 49) (1082190, 50) (1184350, 51) (1191830, 52) (1256890, 53) (1306020, 54) (1333040, 55) (1408010, 56) (1463390, 57) (1541850, 58) (1714750, 59) (1818910, 60) (1856910, 61) (1939510, 62) (1964000, 63) (2015260, 64) (2072900, 65) (2199540, 66) (2249300, 67) (2388110, 68) (2433670, 69) (2527420, 70) (2543920, 71) (2556290, 72) (2771050, 73) (2907100, 74) (2982180, 75) (3149550, 76) (3173380, 77) (3207910, 78) (3347520, 79) (3566090, 80) (3746960, 81) (4001210, 82) (4017280, 83) (4516360, 84) (4664140, 85) (5166720, 86) (5774250, 87) (5888000, 88) (5992200, 89) (6063280, 90) (8030890, 91) (8109340, 92) (10492400, 93) (10649490, 94) (20790170, 95) (28476490, 96) };

    \addplot[color=drat, mark=x] coordinates { (3220, 1) (3400, 2) (3460, 3) (6360, 4) (13510, 5) (17410, 6) (33430, 7) (39300, 8) (46830, 9) (54460, 10) (74890, 11) (80450, 12) (131440, 13) (136950, 14) (141410, 15) (146560, 16) (148040, 17) (163250, 18) (186640, 19) (189560, 20) (214860, 21) (215330, 22) (234140, 23) (236420, 24) (307200, 25) (323680, 26) (324540, 27) (328800, 28) (348620, 29) (369620, 30) (390180, 31) (419050, 32) (443360, 33) (513600, 34) (587570, 35) (597530, 36) (604850, 37) (623770, 38) (646900, 39) (652800, 40) (659460, 41) (662050, 42) (677420, 43) (683240, 44) (712550, 45) (718790, 46) (722120, 47) (777920, 48) (855940, 49) (873590, 50) (897730, 51) (914730, 52) (931910, 53) (975680, 54) (1124840, 55) (1207440, 56) (1271780, 57) (1360200, 58) (1500190, 59) (1508140, 60) (1559060, 61) (1600120, 62) (1687280, 63) (1796370, 64) (1901760, 65) (2082130, 66) (2100220, 67) (2203590, 68) (2263530, 69) (2296180, 70) (2331340, 71) (2346210, 72) (2379530, 73) (2415270, 74) (2592410, 75) (2734030, 76) (2838750, 77) (2873700, 78) (2892000, 79) (2896680, 80) (3016000, 81) (3101130, 82) (3157860, 83) (3387560, 84) (3460060, 85) (3527540, 86) (3543700, 87) (3662490, 88) (4199770, 89) (4560500, 90) (5187050, 91) (5291770, 92) (5684140, 93) (6456070, 94) (11304700, 95) (18875330, 96) };

    \legend{
      \scriptsize \textsf{FRAT0},
      \scriptsize \textsf{DRAT}
    }

  \end{axis}
\end{tikzpicture}
\caption{
\FRATZ\ vs. \DRAT\ time comparison.
Each datapoint of `\FRATZ' (resp. `\DRAT') shows the number of instances whose \FRATZ\ (resp. \DRAT) proofs could be elaborated into \LRAT\ proofs within the given time limit.
}%
\label{fig:time-chart-2}
\end{figure}

==> timechart3.tex <==

\begin{figure}[tb]
	\centering
	\begin{tikzpicture}[scale = 1.0]
	  \begin{axis}
	    [
	      xmode=log,
	      mark options={scale=1.0},
	      grid=both,
	      grid style={black!10},
	      legend style={at={(0.97,0.47)}},
	      legend cell align={left},
	      x post scale=1.5,
	      y post scale=1.0,
	      xlabel=Time (seconds),
	      ylabel=Number of instances,
	      xtick={10, 100, 1000, 10000, 100000, 1000000},
	      xticklabels={0.01, 0.1, 1, 10, 100, 1000},
	      xmin=5,
	      xmax=2000000,
	      ymin=0,
	      ymax=54,
	      scaled x ticks=false
	    ]

	    \addplot[color=frat, mark=x] coordinates {
%(0, 1) (0, 2) (0, 3) (0, 4) (0, 5) (0, 6) (0, 7) (0, 8) (0, 9) (0, 10) (0, 11) (0, 12) (0, 13) (0, 14) (0, 15) (0, 16) (0, 17) (0, 18) (0, 19) (0, 20) (0, 21) (0, 22) (0, 23) (0, 24)
(10, 25) (10, 26) (10, 27) (10, 28) (10, 29) (10, 30) (20, 31) (20, 32) (20, 33) (30, 34) (40, 35) (40, 36) (80, 37) (100, 38) (140, 39) (420, 40) (770, 41) (1390, 42) (1720, 43) (4650, 44) (6580, 45) (9250, 46) (9400, 47) (26330, 48) (34140, 49) (46150, 50) (52000, 51) (104430, 52) (499840, 53)
	    };

	    \addplot[color=drat, mark=x] coordinates {
(30, 1) (30, 2) (30, 3) (30, 4) (30, 5) (30, 6) (30, 7) (40, 8) (40, 9) (40, 10) (40, 11) (40, 12) (40, 13) (40, 14) (50, 15) (50, 16) (50, 17) (50, 18) (50, 19) (50, 20) (50, 21) (60, 22) (60, 23) (60, 24) (60, 25) (60, 26) (70, 27) (70, 28) (70, 29) (80, 30) (80, 31) (80, 32) (90, 33) (90, 34) (120, 35) (120, 36) (180, 37) (180, 38) (300, 39) (1340, 40) (1390, 41) (2080, 42) (2840, 43) (13300, 44) (14300, 45) (17720, 46) (25300, 47) (67230, 48) (68370, 49) (125100, 50) (224940, 51) (1092610, 52) (1275110, 53)
	    };

	    \legend{
	      \scriptsize \textsf{\FRAT\ elab},
	      \scriptsize \textsf{\DPR-trim}
	    }

	  \end{axis}
	\end{tikzpicture}
	\caption{\FRAT\ elaborator vs. \DPRtrim\ time comparison. Each datapoint of `\FRAT\ elab' (resp. `\DPRtrim') shows the number of instances whose \FRAT\ (resp. \DPR) proofs could be elaborated into \LPR\ proofs within the given time limit. Note that the $x$-axis scale is logarithmic, and the lowest datapoints of the \FRAT\ graph are not shown because their execution times were measured as 0 seconds with the given measurement resolution (0.01 seconds).
	}%
	\label{fig:time-chart-3}
	\end{figure}

==> timechart4.tex <==
\begin{figure}[tb]
\centering
\begin{tikzpicture}[scale = 1.0]
  \begin{axis}
    [
      mark options={scale=1.0},
      grid=both,
      grid style={black!10},
      xmode=log,
      legend style={at={(0.97,0.47)}},
      legend cell align={left},
      x post scale=1.5,
      y post scale=1.0,
      xlabel=Time (seconds),
      ylabel=Number of instances,
      xtick={100, 1000, 10000, 100000, 1000000, 10000000},
      xticklabels={0.1, 1, 10, 100, 1000, 10000},
      xmin=20,
      xmax=25000000,
      ymin=0,
      ymax=20,
      scaled x ticks=false
    ]

    \addplot[color=frat, mark=triangle] coordinates {
    (0, 1) (0, 2) (90, 3) (250, 4) (270, 5) (370, 6) (490, 7) (2470, 8) (2730, 9) (10320, 10) (45760, 11) (86770, 12) (183990, 13) (327890, 14) (1105880, 15) (1396020, 16) (1505550, 17) (7133920, 18) (9462130, 19)
    };

    \addplot[color=drat, mark=triangle] coordinates {
    (40, 1) (40, 2) (200, 3) (480, 4) (500, 5) (680, 6) (870, 7) (2900, 8) (4720, 9) (15890, 10) (55930, 11) (187010, 12) (309440, 13) (443330, 14) (2190700, 15) (2403710, 16) (2411770, 17) (12312540, 18) (17617260, 19)
    };

    \legend{
      \scriptsize \textsf{FRAT elab},
      \scriptsize \textsf{PR2DRAT + DPR-trim},
    }

  \end{axis}
\end{tikzpicture}

	\caption{\FRAT\ elaborator vs. \PRTODRAT\ + \DPRtrim\ time comparison. Each datapoint of `\FRAT\ elab' (resp. `\PRTODRAT\ + \DPRtrim') shows the number of instances whose \LRAT\ proofs could be generated by the \FRAT\ elaborator (resp. \PRTODRAT\ and \DPRtrim) within the given time limit. Note that the $x$-axis scale is logarithmic, and the lowest datapoints of the \FRAT\ graph are not shown because their execution times were measured as 0 seconds with the given measurement resolution (0.01 seconds).
	}\label{fig:time-chart-4}

\end{figure}




